Approximation Algorithms for Graphic Multi-Depot TSP and Graphic Multi-Path TSP

We give improved approximation algorithms for two graphic TSP variants. First, we consider Multi-Depot TSP on graphic instances. In this variant, we are given an undirected graph with a set of depot vertices, and we are tasked with finding an Eulerian multi-edge set that connects each non-depot vertex to at least one depot. For this problem, Deppert, Kaul and Mnich (ESA 2023) presented a 3/2-approximation algorithm with running time exponential in the number of depots. We improve this result to a fully polynomial 3/2-approximation. Our algorithm is a variant of the classic Christofides-Serdyukov algorithm with an improved and simple analysis. On subcubic instances, we improve the approximation guarantee to 4/3 using the technique of removable pairings introduced by M\"omke and Svensson (J. ACM 2016). We use a removable pairing to construct a set of disjoint cycles that can be completed to a cheap feasible solution. Second, we consider the Graphic Multi-Path TSP, which was previously considered by Alimi, Dahlmeier, M\"omke, Pabst and Vargas Koch (SOSA 2026) who give a 2-approximation for this problem. Additionally, the authors present a reduction that shows that any better-than-two approximation for Graphic Multi-Depot TSP immediately leads to an improvement for Graphic Multi-Path TSP. We give an improved algorithm and analysis that yield an approximation guarantee of 1.9304.

==> img/christofides_a.tikz <==
\begin{tikzpicture}[scale=1.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Normal Node] (0) at (0, 0) {};
		\node [style=Normal Node] (1) at (-1.5, -0.5) {};
		\node [style=Normal Node] (2) at (-3, 0) {};
		\node [style=Normal Node] (3) at (-3, -1) {};
		\node [style=Normal Node] (4) at (0, -2) {};
		\node [style=Normal Node] (5) at (-3, -2) {};
		\node [style=Depot] (6) at (1.5, 0) {};
		\node [style=Normal Node] (7) at (3, 0) {};
		\node [style=Depot] (8) at (3, -2) {};
		\node [style=Normal Node] (9) at (3, -1) {};
		\node [style=Depot] (10) at (1.5, -2) {};
		\node [style=Depot] (11) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Normal Edge] (0) to (1);
		\draw [style=Normal Edge] (0) to (11);
		\draw [style=Normal Edge] (11) to (2);
		\draw [style=Normal Edge] (2) to (3);
		\draw [style=Normal Edge] (3) to (5);
		\draw [style=Normal Edge] (4) to (5);
		\draw [style=Normal Edge] (3) to (4);
		\draw [style=Normal Edge] (4) to (0);
		\draw [style=Normal Edge] (1) to (2);
		\draw [style=Normal Edge] (4) to (10);
		\draw [style=Normal Edge] (10) to (8);
		\draw [style=Normal Edge] (8) to (9);
		\draw [style=Normal Edge] (9) to (7);
		\draw [style=Normal Edge] (7) to (6);
		\draw [style=Normal Edge] (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/christofides_b.tikz <==
\begin{tikzpicture}[scale=1.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Gray] (0) at (0, 0) {};
		\node [style=Normal Node] (1) at (-1.5, -0.5) {};
		\node [style=Gray] (2) at (-3, 0) {};
		\node [style=Normal Node] (3) at (-3, -1) {};
		\node [style=Gray] (4) at (0, -2) {};
		\node [style=Normal Node] (5) at (-3, -2) {};
		\node [style=DepotGray] (6) at (1.5, 0) {};
		\node [style=Normal Node] (7) at (3, 0) {};
		\node [style=Depot] (8) at (3, -2) {};
		\node [style=Gray] (9) at (3, -1) {};
		\node [style=Depot] (10) at (1.5, -2) {};
		\node [style=DepotGray] (11) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Tree] (0) to (1);
		\draw [style=Tree, bend left=15] (11) to (2);
		\draw [style=Tree] (2) to (3);
		\draw [style=Tree] (3) to (5);
		\draw [style=Tree] (4) to (5);
		\draw [style=Tree] (1) to (2);
		\draw [style=Tree, bend left=345] (7) to (6);
		\draw [style=UnusedEdge] (6) to (0);
		\draw [style=Join, bend right=15] (11) to (2);
		\draw [style=Tree, bend left=15] (7) to (9);
		\draw [style=Join, bend left=15] (9) to (7);
		\draw [style=Join, bend left=15] (7) to (6);
		\draw [style=UnusedEdge] (4) to (3);
		\draw [style=UnusedEdge] (4) to (10);
		\draw [style=UnusedEdge] (10) to (8);
		\draw [style=UnusedEdge] (8) to (9);
		\draw [style=Join] (0) to (4);
		\draw [style=UnusedEdge] (0) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/f2-construction-a.tikz <==
\begin{tikzpicture}[reset cm, yscale=0.65, xscale=0.9]
\def\fTwoCoordinates{%
  \coordinate (a) at (.50,2.20);
  \coordinate (b) at (1.80,2.20);
  \coordinate (c) at (3.10,2.20);
  \coordinate (d) at (4.45,2.20);
  \coordinate (e) at (.50,.95);
  \coordinate (f) at (1.80,.95);
  \coordinate (g) at (3.10,.95);
  \coordinate (h) at (4.45,.95);
  \coordinate (i) at (3.10,-.15);
  \coordinate (s1) at (.75,3.35);
  \coordinate (t1) at (5.85,2.20);
  \coordinate (s2) at (1.80,-.15);
  \coordinate (t2) at (3.10,3.35);
  \coordinate (s3) at (4.45,-.15);
  \coordinate (t3) at (5.85,.95);
}
\def\fTwoBaseGraph{%
  \foreach \from/\to in {
    a/b,a/e,e/f,f/g,b/c,c/d,c/g,c/t2,e/s2,g/s2,g/i,i/s2,
    s1/b,d/t1,f/s2,b/f,b/t2,h/s3,h/t3,i/s3,g/h}
    \draw[Normal Edge] (\from)--(\to);
}
\def\fTwoSampledPaths{%
  \draw[Normal Edge,draw=rwth-green, densely dotted] (s1)--(b)--(c)--(d)--(t1);
  \draw[Removable1,dashed] (s2)--(f)--(b)--(t2);
  \draw[Normal Edge,draw=rwth-purple,dashdotted] (s3)--(h)--(t3);
}
\def\fTwoLiftedTours{%
  \draw[Normal Edge, dashdotted, draw=rwth-turquoise] (b)--(a)--(e)--(s2);
  \draw[Normal Edge, dashdotted, draw=rwth-turquoise] (s2)--(g)--(i)--cycle;
}
\def\fTwoOriginalNodes{%
  \foreach \vertex in {a,b,c,d,e,f,g,h,i}
    \node[Normal Node] at (\vertex) {};
  \foreach \vertex in {s1,t1}
    \node[Normal Node,draw=rwth-green] at (\vertex) {};
  \foreach \vertex in {s2,t2}
    \node[Normal Node,draw=rwth-red] at (\vertex) {};
  \foreach \vertex in {s3,t3}
    \node[Normal Node,draw=rwth-purple] at (\vertex) {};
  \node[Label,anchor=south,inner sep=1pt] at ($(s1)+(-0.35,-0.1)$) {$s_1$};
  \node[Label,anchor=west,inner sep=1pt] at (6.05,2.20) {$t_1$};
  \node[Label,anchor=north,inner sep=1pt] at ($(s2)+(-0.35,0.05)$) {$s_2$};
  \node[Label,anchor=south,inner sep=1pt] at ($(t2)+(0.35,-0.1)$) {$t_2$};
  \node[Label,anchor=north,inner sep=1pt] at ($(s3)+(0.35,0.05)$) {$s_3$};
  \node[Label,anchor=west,inner sep=1pt] at (6.05,.95) {$t_3$};
}
  \fTwoCoordinates
  \fTwoBaseGraph
  \fTwoOriginalNodes
\end{tikzpicture}%


==> img/f2-construction-b.tikz <==
\begin{tikzpicture}[reset cm, yscale=0.65, xscale=0.9]
\def\fTwoCoordinates{%
  \coordinate (a) at (.50,2.20);
  \coordinate (b) at (1.80,2.20);
  \coordinate (c) at (3.10,2.20);
  \coordinate (d) at (4.45,2.20);
  \coordinate (e) at (.50,.95);
  \coordinate (f) at (1.80,.95);
  \coordinate (g) at (3.10,.95);
  \coordinate (h) at (4.45,.95);
  \coordinate (i) at (3.10,-.15);
  \coordinate (s1) at (.75,3.35);
  \coordinate (t1) at (5.85,2.20);
  \coordinate (s2) at (1.80,-.15);
  \coordinate (t2) at (3.10,3.35);
  \coordinate (s3) at (4.45,-.15);
  \coordinate (t3) at (5.85,.95);
}
\def\fTwoBaseGraph{%
  \foreach \from/\to in {
    a/b,a/e,e/f,f/g,c/g,c/t2,e/s2,g/s2,g/i,i/s2,i/s3,g/h}
    \draw[UnusedEdge] (\from)--(\to);
}
\def\fTwoSampledPaths{%
  \draw[Normal Edge,draw=rwth-green, dashed] (s1)--(b)--(c)--(d)--(t1);
  \draw[Removable1,dashed] (s2)--(f)--(b)--(t2);
  \draw[Normal Edge,draw=rwth-purple,dashed] (s3)--(h)--(t3);
}
\def\fTwoLiftedTours{%
  \draw[Normal Edge, dashdotted, draw=rwth-turquoise] (b)--(a)--(e)--(s2);
  \draw[Normal Edge, dashdotted, draw=rwth-turquoise] (s2)--(g)--(i)--cycle;
}
\def\fTwoOriginalNodes{%
  \foreach \vertex in {a,b,c,d,e,f,g,h,i}
    \node[Normal Node] at (\vertex) {};
  \foreach \vertex in {s1,t1}
    \node[Normal Node,draw=rwth-green] at (\vertex) {};
  \foreach \vertex in {s2,t2}
    \node[Normal Node,draw=rwth-red] at (\vertex) {};
  \foreach \vertex in {s3,t3}
    \node[Normal Node,draw=rwth-purple] at (\vertex) {};
  \node[Label,anchor=south,inner sep=1pt] at ($(s1)+(-0.35,-0.1)$) {$s_1$};
  \node[Label,anchor=west,inner sep=1pt] at (6.05,2.20) {$t_1$};
  \node[Label,anchor=north,inner sep=1pt] at ($(s2)+(-0.35,0.05)$) {$s_2$};
  \node[Label,anchor=south,inner sep=1pt] at ($(t2)+(0.35,-0.1)$) {$t_2$};
  \node[Label,anchor=north,inner sep=1pt] at ($(s3)+(0.35,0.05)$) {$s_3$};
  \node[Label,anchor=west,inner sep=1pt] at (6.05,.95) {$t_3$};
}
  \fTwoCoordinates
  \fTwoBaseGraph
  \fTwoSampledPaths
  \fTwoOriginalNodes
\end{tikzpicture}%


==> img/f2-construction-c.tikz <==
\begin{tikzpicture}[reset cm, yscale=0.65, xscale=0.9]
\def\fTwoCoordinates{%
  \coordinate (a) at (.50,2.20);
  \coordinate (b) at (1.80,2.20);
  \coordinate (c) at (3.10,2.20);
  \coordinate (d) at (4.45,2.20);
  \coordinate (e) at (.50,.95);
  \coordinate (f) at (1.80,.95);
  \coordinate (g) at (3.10,.95);
  \coordinate (h) at (4.45,.95);
  \coordinate (i) at (3.10,-.15);
  \coordinate (s1) at (.75,3.35);
  \coordinate (t1) at (5.85,2.20);
  \coordinate (s2) at (1.80,-.15);
  \coordinate (t2) at (3.10,3.35);
  \coordinate (s3) at (4.45,-.15);
  \coordinate (t3) at (5.85,.95);
}
\def\fTwoBaseGraph{%
  \foreach \from/\to in {
    a/b,a/e,e/f,f/g,b/c,c/d,c/g,c/t2,e/s2,g/s2,g/i,i/s2,
    s1/b,d/t1,f/s2,b/f,b/t2,h/s3,h/t3,i/s3,g/h}
    \draw[Normal Edge] (\from)--(\to);
}
\def\fTwoSampledPaths{%
  \draw[Normal Edge,draw=rwth-green, densely dotted] (s1)--(b)--(c)--(d)--(t1);
  \draw[Removable1,dashed] (s2)--(f)--(b)--(t2);
  \draw[Normal Edge,draw=rwth-purple,dashdotted] (s3)--(h)--(t3);
}
\def\fTwoLiftedTours{%
  \draw[Normal Edge, dashdotted, draw=rwth-turquoise] (b)--(a)--(e)--(s2);
  \draw[Normal Edge, dashdotted, draw=rwth-turquoise] (s2)--(g)--(i)--cycle;
}
\def\fTwoOriginalNodes{%
  \foreach \vertex in {a,e,i}
    \node[Normal Node] at (\vertex) {};
}
  \fTwoCoordinates
  \fTwoOriginalNodes
  \draw[UnusedEdge] (g)--(t3);
  \draw[UnusedEdge] (i)--(t3);
  \draw[Normal Edge, dashdotted, draw=rwth-turquoise] (b)--(a)--(e)--cycle;
  \draw[Normal Edge, dashdotted, draw=rwth-turquoise] (b)--(g)--(i)--cycle;
  \node[Depot, draw=white] at (s1) {};
  \node[Label,anchor=south,inner sep=1pt] at ($(s1)+(-0.35,-0.1)$) {\phantom{$s_1$}};
  \node[Label,anchor=west,inner sep=1pt] at (6.05,2.20) {\phantom{$t_1$}};
  \node[Label,anchor=north,inner sep=1pt] at ($(s2)+(-0.35,0.05)$) {\phantom{$s_2$}};
  \node[Label,anchor=south,inner sep=1pt] at ($(t2)+(0.35,-0.1)$) {\phantom{$t_2$}};
  \node[Label,anchor=west, inner sep=1pt] at (6.02,.95) {\phantom{$t_3$}};
  \node[Depot] at (b) {};
  \node[Depot] at (t3) {};
  \foreach \vertex in {a,e,g,i}
    \node[Normal Node] at (\vertex) {};
  \node[Label,anchor=south,inner sep=1pt] at (1.80,2.4) {$d_{12}$};
  \node[Label,anchor=north,inner sep=1pt] at (5.85,.75) {$d_3$};
\end{tikzpicture}%


==> img/f2-construction-d.tikz <==
\begin{tikzpicture}[reset cm, yscale=0.65, xscale=0.9]
\def\fTwoCoordinates{%
  \coordinate (a) at (.50,2.20);
  \coordinate (b) at (1.80,2.20);
  \coordinate (c) at (3.10,2.20);
  \coordinate (d) at (4.45,2.20);
  \coordinate (e) at (.50,.95);
  \coordinate (f) at (1.80,.95);
  \coordinate (g) at (3.10,.95);
  \coordinate (h) at (4.45,.95);
  \coordinate (i) at (3.10,-.15);
  \coordinate (s1) at (.75,3.35);
  \coordinate (t1) at (5.85,2.20);
  \coordinate (s2) at (1.80,-.15);
  \coordinate (t2) at (3.10,3.35);
  \coordinate (s3) at (4.45,-.15);
  \coordinate (t3) at (5.85,.95);
}
\def\fTwoBaseGraph{%
  \foreach \from/\to in {
    e/f,f/g,c/g,c/t2,i/s3,g/h}
    \draw[UnusedEdge] (\from)--(\to);
}
\def\fTwoSampledPaths{%
  \draw[Normal Edge,draw=rwth-green, dashed] (s1)--(b)--(c)--(d)--(t1);
  \draw[Removable1,dashed] (s2)--(f)--(b)--(t2);
  \draw[Normal Edge,draw=rwth-purple,dashed] (s3)--(h)--(t3);
}
\def\fTwoLiftedTours{%
  \draw[Normal Edge, dashdotted, draw=rwth-turquoise] (b)--(a)--(e)--(s2);
  \draw[Normal Edge, dashdotted, draw=rwth-turquoise] (s2)--(g)--(i)--cycle;
}
\def\fTwoOriginalNodes{%
  \foreach \vertex in {a,c,d,e,f,g,h,i}
    \node[Normal Node] at (\vertex) {};
  \foreach \vertex in {s1,t1}
    \node[Normal Node,draw=rwth-green] at (\vertex) {};
  \foreach \vertex in {t2}
    \node[Normal Node,draw=rwth-red] at (\vertex) {};
  \foreach \vertex in {s3,t3}
    \node[Normal Node,draw=rwth-purple] at (\vertex) {};
  \foreach \vertex in {b}
    \node[Gray] at (\vertex) {};
  \foreach \vertex in {s2}
    \node[Gray,,draw=rwth-red] at (\vertex) {};
  \node[Label,anchor=south,inner sep=1pt] at ($(s1)+(-0.35,-0.1)$) {$s_1$};
  \node[Label,anchor=west,inner sep=1pt] at (6.05,2.20) {$t_1$};
  \node[Label,anchor=north,inner sep=1pt] at ($(s2)+(-0.35,0.05)$) {$s_2$};
  \node[Label,anchor=south,inner sep=1pt] at ($(t2)+(0.35,-0.1)$) {$t_2$};
  \node[Label,anchor=north,inner sep=1pt] at ($(s3)+(0.35,0.05)$) {$s_3$};
  \node[Label,anchor=west,inner sep=1pt] at (6.05,.95) {$t_3$};
}
  \fTwoCoordinates
  \fTwoBaseGraph
  \fTwoSampledPaths
  \fTwoLiftedTours
  \draw[Join, densely dotted] (b) to[bend left=22] (f);
  \draw[Join, densely dotted] (f) to[bend left=22] (s2);
  \fTwoOriginalNodes
  \node[Label,text=rwth-blue,fill=white,inner sep=1pt] at (2.17,1.57) {$J$};
\end{tikzpicture}%


==> img/remov_cover_a.tikz <==
\begin{tikzpicture}[reset cm, scale = 1.05]
    %vertices, depots are squares, centers are filled in in red
    \node[style=Depot] (A) at (0,0) {};
    \node[style=Normal Node] (B) at (0,1) {};
    \node[style=Normal Node] (C) at (1,1) {};
    \node[style=Normal Node] (D) at (2,1) {};
    \node[style=Depot] (E) at (3,1) {};
    \node[style=Normal Node] (F) at (4,1) {};
    \node[style=Center] (G) at (4.7,1) {};
    \node[style=Normal Node] (H) at (3,2) {};
    \node[style=Depot] (I) at (4,2) {};
    \node[style=Normal Node] (J) at (5.2,2) {};
    \node[style=Center] (K) at (1,0) {};
    \node[style=Normal Node] (L) at (1.5,-.7) {};
    \node[style=Normal Node] (M) at (2,0) {};
    \node[style=Depot] (N) at (3,0) {};
    \node[style=Depot] (O) at (4,0) {};
    \node[style=Normal Node] (P) at (5.2,0) {};

    %tree edges
    \draw[style=Tree] (B) -- (C) -- (D) -- (H);
    \draw[style=Tree] (C) -- (K) -- (M) -- (L);
    \draw[style=Tree] (F) -- (G) -- (J);
    \path (J) edge[style=Tree, bend left = 15] (P);

    %other edges
    \draw[style=Normal Edge] (A) -- (B);
    \path (B) edge[style=Normal Edge, bend left = 10] (H);
    \draw[style=Normal Edge] (H) -- (I) -- (J);
    \draw[style=Normal Edge] (K) -- (L);
    \draw[style=Normal Edge] (D) -- (E) -- (F);
    \draw[style=Normal Edge] (M) -- (N) -- (O) -- (P) -- (G);

    %labels of roots
    \node[style=Label] (l1) at (0, 1.25) {$r_1$}; % TODO(Q3): was \footnotesize
    \node[style=Label] (l2) at (4, 1.25) {$r_2$}; % TODO(Q3): was \footnotesize

    %removable pairing (drawn behind the vertices)
    \begin{pgfonlayer}{background}
      \parallelEdge[style=Removable1, bend left = 10]{B}{H}{2pt}
      \parallelEdge[style=Removable1]{K}{M}{-2pt}
      \parallelEdge[style=Removable1]{K}{L}{2pt}
      \parallelEdge[style=Removable1]{G}{J}{-2pt}
      \parallelEdge[style=Removable1]{G}{P}{2pt}
    \end{pgfonlayer}
    \path (1.5, -.45) edge[style=PairingArrow] (1.75, -.15);              % TODO(Q2): colour
    \path (5, 1.3) edge[style=PairingArrow, bend left = 15] (5, .7);      % TODO(Q2): colour
\end{tikzpicture}

==> img/remov_cover_b.tikz <==
\begin{tikzpicture}[reset cm, scale = 1.05]
    %vertices, depots are squares
    % TODO(Q1): style for the blue-filled vertices (odd(N)?)
    \node[style=Depot] (A) at (0,0) {};
    \node[style=Gray] (B) at (0,1) {};
    \node[style=Gray] (C) at (1,1) {};
    \node[style=Normal Node] (D) at (2,1) {};
    \node[style=Depot] (E) at (3,1) {};
    \node[style=Gray] (F) at (4,1) {};
    \node[style=Gray] (G) at (4.7,1) {};
    \node[style=Gray] (H) at (3,2) {};
    \node[style=Depot] (I) at (4,2) {};
    \node[style=Gray] (J) at (5.2,2) {};
    \node[style=Gray] (K) at (1,0) {};
    \node[style=Gray] (L) at (1.5,-.7) {};
    \node[style=Gray] (M) at (2,0) {};
    \node[style=Depot] (N) at (3,0) {};
    \node[style=Depot] (O) at (4,0) {};
    \node[style=Gray] (P) at (5.2,0) {};

    %edges and labels (join edges J use style Join)
    \draw[style=Normal Edge] (A) --node[style=Label, right, inner sep = 0.05cm] {$0$} (B);
    \draw[style=Join] (B) --node[style=Label, above, inner sep = 0.05cm] {$-1$} (C);
    \draw[style=Normal Edge] (C) --node[style=Label, above, inner sep = 0.05cm] {$-1$} (D);
    \draw[style=Join] (D) --node[style=Label, above, inner sep = 0.05cm] {$0$} (E);
    \draw[style=Join] (E) --node[style=Label, above, inner sep = 0.05cm] {$0$} (F);
    \draw[style=Normal Edge] (F) --node[style=Label, above, inner sep = 0.05cm] {$-2$} (G);
    \path (B) edge[style=Normal Edge, bend left = 10] (H);
    \node[style=Label] (lbh) at (1.5, 1.85) {$1$};
    \draw[style=Join] (D) --node[style=Label, left, inner sep = 0.08cm] {$-1$} (H);
    \draw[style=Normal Edge] (H) --node[style=Label, above, inner sep = 0.05cm] {$0$} (I);
    \draw[style=Normal Edge] (I) --node[style=Label, above, inner sep = 0.05cm] {$0$} (J);
    \draw[style=Join] (G) --node[style=Label, left, inner sep = 0.05cm] {$0$} (J);
    \draw[style=Normal Edge] (G) --node[style=Label, left, inner sep = 0.05cm] {$0$} (P);
    \path (J) edge[style=Normal Edge, bend left = 15] (P);
    \node[style=Label] (ljp) at (5.17, 1) {$-1$};
    \draw[style=Join] (O) --node[style=Label, above, inner sep = 0.05cm] {$0$} (P);
    \draw[style=Join] (N) --node[style=Label, above, inner sep = 0.05cm] {$1$} (O);
    \draw[style=Join] (M) --node[style=Label, above, inner sep = 0.05cm] {$0$} (N);
    \draw[style=Normal Edge] (C) --node[style=Label, left, inner sep = 0.05cm] {$-2$} (K);
    \draw[style=Normal Edge] (K) --node[style=Label, above, inner sep = 0.05cm] {$0$} (M);
    \draw[style=Join] (K) --node[style=Label, left, inner sep = 0.05cm] {$0$} (L);
    \draw[style=Normal Edge] (L) --node[style=Label, right, inner sep = 0.05cm] {$-1$} (M);
\end{tikzpicture}

==> img/remov_cover_c.tikz <==
\begin{tikzpicture}[reset cm, scale = 1.05]
    %vertices, depots are squares
    \node[style=Depot] (A) at (0,0) {};
    \node[style=Normal Node] (B) at (0,1) {};
    \node[style=Normal Node] (C) at (1,1) {};
    \node[style=Normal Node] (D) at (2,1) {};
    \node[style=Depot] (E) at (3,1) {};
    \node[style=Normal Node] (F) at (4,1) {};
    \node[style=Normal Node] (G) at (4.7,1) {};
    \node[style=Normal Node] (H) at (3,2) {};
    \node[style=Depot] (I) at (4,2) {};
    \node[style=Normal Node] (J) at (5.2,2) {};
    \node[style=Normal Node] (K) at (1,0) {};
    \node[style=Normal Node] (L) at (1.5,-.7) {};
    \node[style=Normal Node] (M) at (2,0) {};
    \node[style=Depot] (N) at (3,0) {};
    \node[style=Depot] (O) at (4,0) {};
    \node[style=Normal Node] (P) at (5.2,0) {};

    %even cover
    \draw[style=EvenCover] (C) -- (D) -- (E) -- (F) -- (G) -- (J);
    \path (J) edge[style=EvenCover, bend left = 15] (P);
    \draw[style=EvenCover] (P) -- (O) -- (N) -- (M) -- (L) -- (K) -- (C);

    %double edges
    \path (A) edge[style=DoubleEdges, bend left = 15] (B);
    \path (B) edge[style=DoubleEdges, bend left = 15] (A);
    \path (D) edge[style=DoubleEdges, bend left = 15] (H);
    \path (H) edge[style=DoubleEdges, bend left = 15] (D);

    %normal edges
    \draw[style=UnusedEdge] (B) -- (C);
    \draw[style=UnusedEdge] (K) -- (M);
    \draw[style=UnusedEdge] (H) -- (I) -- (J);
    \draw[style=UnusedEdge] (G) -- (P);
    \path (B) edge[style=UnusedEdge, bend left = 10] (H);

\end{tikzpicture}
